A search for photometric variability in magnetic chemically peculiar stars using ASAS-3 data

The (magnetic) chemically peculiar (CP) stars of the upper main sequence are well-suited laboratories for investigating the influence of magnetic fields on the stellar surface because they produce abundance inhomogeneities (spots), which results in photometric variability that is explained in terms of the oblique rotator model. CP stars exhibiting this phenomenon are normally classified as alpha2 Canum Venaticorum (ACV) variables. It is important to increase the sample of known rotational periods among CP stars by discovering new ACV variables. The ASAS-3 data were cross-correlated with the Catalogue of Ap, HgMn, and Am stars in order to analyse the light curves of bona fide CP and related stars. The light curves were downloaded and cleaned of outliers and data points with a flag indicating bad quality. Promising candidates showing a larger scatter than observed for constant stars in the corresponding magnitude range were searched for periodic signals using a standard Fourier technique. In total, we found 323 variables, from which 246 are reported here for the first time, and 77 were probably wrongly classified before. The observed variability pattern of most stars is in accordance with an ACV classification. For some cases, it is difficult to distinguish between the light curves of double-waved ACVs and the variability induced by orbital motion (ellipsoidal variables/eclipsing variables), especially for objects exhibiting very small amplitudes and/or significant scatter in their light curves. Thus, some eclipsing or rotating ellipsoidal variables might be present. However, we are confident that the given periods are the correct ones. There seems to be a possible weak correlation between the rotational period and colour, in the sense that cooler magnetic CP stars rotate more slowly. However, this correlation seems to disappear when correcting for the interstellar reddening.

==> (inline-0) <==
\begin{tabular}{llcclcccccc}
\hline
\hline 
Star &  ID (RM09)       & $\alpha$ (J2000) & $\delta$ (J2000)   & Type & Range ($V$) & Period & Epoch (HJD)      & Spectral type &       $(B-V)$ & $(J-K_{\mathrm s})$ \\
     &              &                  &                  &      & [mag]       & [d]    & [d]         &               & [mag]   & [mag] \\
\hline
HD 10081        &       2510    &       01 36 15.100    &       $-$68 15 05.38   &       ACV     &       9.60$-$9.64     &       1.57032(3)      &       2452190.56(3)   &       A0 Sr Eu   &       +0.031  &        +0.041 \\
HD 26726        &       6830    &       04 12 46.635    &       $-$24 47 48.55   &       ACV     &       9.81$-$9.90     &       5.3816(4)       &       2451902.6(1)    &       A2 Sr      &       +0.325  &        +0.006 \\
HD 30898        &       7983    &       04 51 28.382    &       $-$00 32 47.85   &       ACV:    &       7.84$-$7.88     &       0.781776(8)     &       2452185.79(2)   &       A1$-$F0 &       +0.269  &        +0.124  \\
HD 35177        &       8980    &       05 23 01.934    &       +01 41 48.94    &       ACV     &       8.12$-$8.15     &       0.528194(5)     &       2452670.60(1)   &       B9 Si      &       $-$0.068        &       $-$0.118        \\
HD 36997        &       9810    &       05 35 13.819    &       $-$02 22 52.32   &       ACV     &       8.31$-$8.36     &       6.0072(4)       &       2453101.5(1)    &       B9 Si Sr   &       $-$0.043        &       $-$0.060        \\
HD 37189        &       9940    &       05 36 09.774    &       $-$13 49 20.35   &       ACV     &       8.53$-$8.57     &       2.8286(1)       &       2452115.90(6)   &       A0 Si      &       $-$0.033        &       $-$0.001        \\
HD 37713        &       10170   &       05 39 34.257    &       $-$25 08 53.44   &       ACV     &       8.11$-$8.14     &       1.50125(3)      &       2451914.64(3)   &       B9 Si      &       $-$0.054        &       $-$0.243        \\
HD 38366        &       10320   &       05 45 32.682    &       +09 19 00.77    &       ACV     &       8.94$-$9.01     &       0.625264(5)     &       2454143.68(1)   &       B9 Si      &       +0.009  &        +0.051 \\
HD 38698        &       10400   &       05 47 02.886    &       $-$14 28 26.75   &       ACV     &       9.09$-$9.12     &       3.1643(2)       &       2452690.64(6)   &       A0 Si      &       $-$0.003        &        +0.011 \\
HD 39635        &               &       05 53 25.382    &       $-$10 40 42.39   &       ACV:    &       8.75$-$8.82     &       3.9660(2)       &       2452752.51(8)   &       A0(V)   &       +0.078  &        +0.382  \\
HD 42382        &       11300   &       06 10 30.681    &       +03 28 58.72    &       ACV     &       9.11$-$9.15     &       5.9277(7)       &       2452921.9(2)    &       B9 Cr Eu Si        &       +0.056  &       $-$0.019        \\
HD 42695        &       11420   &       06 11 12.958    &       $-$22 49 41.46   &       ACV     &       8.12$-$8.14     &       1.06877(2)      &       2455148.78(3)   &       B9 Si      &       $-$0.035        &       $-$0.015        \\
HD 44038        &       11668   &       06 19 10.142    &       $-$09 22 06.21   &       ACV     &       9.73$-$9.77     &       0.689929(6)     &       2453029.75(1)   &       A0 Eu Cr Sr        &       +0.033  &        +0.014 \\
HD 44290        &       11750   &       06 20 28.159    &       $-$14 11 48.34   &       ACV     &       8.52$-$8.55     &       1.71523(4)      &       2452032.48(3)   &       B9 Cr Eu   &       +0.026  &       $-$0.031        \\
HD 44456        &       11800   &       06 21 55.420    &       +00 18 15.18    &       ACV     &       8.50$-$8.54     &       3.8934(2)       &       2452243.73(8)   &       A0 Si Sr   &       +0.000  &       $-$0.016        \\
HD 291674       &       12200   &       06 29 14.344    &       +00 42 57.01    &       ACV     &       9.75$-$9.78     &       2.7305(2)       &       2453457.57(8)   &       B9 Si      &       $-$0.005        &        +0.067 \\
HD 258583       &       12260   &       06 30 22.290    &       +08 39 36.98    &       ACV     &       8.76$-$8.83     &       10.312(1)       &       2452671.6(2)    &       A0 Si      &       $-$0.012        &       $-$0.048        \\
HD 45931        &       12280   &       06 30 27.489    &       $-$00 22 21.41   &       ACV     &       8.95$-$9.00     &       1.92699(5)      &       2452199.82(4)   &       A0 Si      &       +0.058  &       $-$0.017        \\
HD 46234        &       12370   &       06 30 32.021    &       $-$38 45 10.22   &       ACV     &       9.28$-$9.31     &       4.6936(4)       &       2451924.6(1)    &       A0 Si      &       $-$0.105        &       $-$0.052        \\
HD 47026        &       12590   &       06 33 58.822    &       $-$48 09 02.09   &       ACV     &       9.51$-$9.56     &       1.28037(2)      &       2452143.88(2)   &       B9 Sr Cr Eu        &       +0.014  &       $-$0.006        \\
HD 46739        &       12530   &       06 34 17.350    &       $-$20 08 33.82   &       ACV     &       9.30$-$9.35     &       1.11115(3)      &       2453366.80(3)   &       A0 Si      &       +0.003  &       $-$0.059        \\
HD 47714        &       12810   &       06 39 32.657    &       $-$11 41 51.64   &       ACV     &       7.91$-$7.96     &       4.6953(4)       &       2452249.7(2)    &       B8 Si      &       $-$0.032        &       $-$0.025        \\
HD 48729        &       13000   &       06 42 38.478    &       $-$43 30 29.45   &       ACV     &       9.41$-$9.46     &       1.89150(5)      &       2452963.74(4)   &       A0 Si      &       $-$0.023        &       $-$0.050        \\
HD 263361       &       13070   &       06 45 58.980    &       +19 09 43.21    &       ACV     &       9.14$-$9.22     &       88.9(1) &       2452715.5(9)    &       B9 Si      &       +0.019  &       $-$0.009        \\
HD 263582       &       13110   &       06 46 21.920    &       +09 06 10.22    &       ACV     &       9.64$-$9.72     &       2.09183(6)      &       2452740.48(4)   &       B9 Si      &       +0.205  &       $-$0.002        \\
HD 49686        &       13460   &       06 47 58.134    &       $-$36 12 59.79   &       ACV     &       9.80$-$9.84     &       3.9648(2)       &       2451929.63(8)   &       A0 Cr Eu Si        &       +0.133  &       + 0.040 \\
HD 49479        &       13380   &       06 48 27.943    &       $-$02 11 49.30   &       ACV     &       9.34$-$9.40     &       7.3878(7)       &       2452255.7(1)    &       B9 Si      &       $-$0.021        &       $-$0.024        \\
HD 289186       &       13400   &       06 48 43.944    &       +01 36 31.96    &       ACV     &       9.59$-$9.62     &       1.65625(5)      &       2452654.67(5)   &       B8 Si      &       $-$0.087        &       $-$0.056        \\
HD 50221        &       13750   &       06 50 17.773    &       $-$40 55 19.66   &       ACV     &       8.85$-$8.88     &       1.97442(5)      &       2451938.64(4)   &       B9 Si      &       $-$0.073        &       $-$0.022        \\
HD 50540        &       13860   &       06 52 36.429    &       $-$26 23 44.44   &       ACV     &       9.74$-$9.81     &       1.55352(3)      &       2451877.76(3)   &       B9 Si Sr   &       $-$0.125        &       $-$0.047        \\
HD 50391        &       13787   &       06 52 38.633    &       $-$10 10 36.79   &       ACV     &       9.22$-$9.25     &       1.18285(3)      &       2453405.66(3)   &       B9 Si      &       $-$0.042        &       $-$0.009        \\
HD 50461        &       13810   &       06 53 07.993    &       $-$07 45 55.98   &       ACV     &       7.75$-$7.81     &       0.89403(2)      &       2453411.76(3)   &       B9 Si Cr   &       $-$0.058        &       $-$0.094        \\
HD 50829        &       13970   &       06 53 25.999    &       $-$31 12 20.44   &       ACV     &       9.18$-$9.27     &       3.4144(1)       &       2451935.54(7)   &       A0 Si      &       +0.089  &       $-$0.071        \\
HD 50855        &       13986   &       06 53 54.676    &       $-$25 56 33.82   &       ACV     &       10.10$-$10.16   &       2.23913(6)      &       2452754.52(5)   &       B9 Si      &       +0.005  &       $-$0.074        \\
HD 50895        &       14010   &       06 54 12.893    &       $-$23 06 21.93   &       ACV     &       9.64$-$9.70     &       3.5902(2)       &       2452911.85(7)   &       B9 Si      &       $-$0.030        &       $-$0.070        \\
HD 51088        &       14070   &       06 54 54.049    &       $-$24 43 05.19   &       ACV     &       8.25$-$8.29     &       1.65260(4)      &       2453445.55(3)   &       B8 Si      &       $-$0.130        &       $-$0.073        \\
HD 51031        &       14060   &       06 55 04.104    &       $-$16 29 45.29   &       ACV     &       9.49$-$9.57     &       2.36431(9)      &       2452987.76(5)   &       B8 Si      &       +0.128  &        +0.145 \\
HD 51203        &       14110   &       06 55 09.834    &       $-$30 03 43.99   &       ACV     &       10.39$-$10.43   &       6.6752(8)       &       2453389.7(2)    &       A2 Sr Eu Cr        &       +0.484  &        +0.069 \\
HD 51307        &       14130   &       06 56 19.949    &       $-$12 51 14.88   &       ACV     &       9.10$-$9.14     &       4.017(2)        &       2453759.63(8)   &       B8 Si      &       $-$0.037        &       $-$0.058        \\
HD 51172        &       14100   &       06 56 22.803    &       +03 11 49.10    &       ACV     &       8.61$-$8.66     &       2.47926(8)      &       2453759.74(5)   &       B9 Si      &       $-$0.045        &       $-$0.055        \\
HD 51303        &       14128   &       06 56 45.298    &       $-$00 55 03.48   &       ACV     &       9.33$-$9.36     &       4.5076(3)       &       2452925.86(9)   &       A0 Si      &       $-$0.089        &       $-$0.018        \\
HD 51426        &               &       06 56 55.264    &       $-$10 59 22.49   &       ACV:    &       8.56$-$8.59     &       3.1064(1)       &       2453466.54(6)   &       B6III   &       $-$0.120        &       $-$0.119        \\
HD 51790        &       14250   &       06 57 51.162    &       $-$21 56 13.99   &       ACV     &       9.31$-$9.35     &       0.96385(2)      &       2454509.61(3)   &       B8 Si      &       $-$0.118        &       $-$0.029        \\
HD 52297        &       14360   &       06 58 50.067    &       $-$39 59 18.60   &       ACV     &       9.19$-$9.22     &       1.62773(4)      &       2454847.80(3)   &       A0 Si Cr   &       +0.061  &        +0.030 \\
HD 51912        &       14270   &       06 59 01.706    &       $-$04 23 06.29   &       ACV     &       8.71$-$8.75     &       1.56420(5)      &       2453051.63(5)   &       A0 Si      &       $-$0.064        &       $-$0.060        \\
HD 52567        &               &       07 00 51.144    &       $-$23 35 47.82   &       ACV:    &       9.31$-$9.40     &       11.9467(9)      &       2455083.9(1)    &       B8      &       $-$0.091        &       $-$0.080        \\
HD 52669        &       14440   &       07 01 34.558    &       $-$15 03 06.70   &       ACV     &       9.10$-$9.14     &       29.47(1)        &       2455084.9(6)    &       A0 Si      &       $-$0.061        &       $-$0.048        \\
HD 52589        &       14400   &       07 01 35.127    &       $-$06 18 42.93   &       ACV     &       8.06$-$8.09     &       1.68418(6)      &       2451905.69(5)   &       B8 Si      &       $-$0.099        &       $-$0.013        \\
HD 52693        &       14450   &       07 01 54.005    &       $-$09 26 06.60   &       ACV     &       8.59$-$8.62     &       2.44598(8)      &       2455162.77(5)   &       A0 Si      &       $-$0.032        &       $-$0.008        \\
HD 53021        &       14570   &       07 02 21.643    &       $-$26 31 54.14   &       ACV     &       9.93$-$9.98     &       3.7544(2)       &       2453159.46(7)   &       B9 Si      &       +0.000  &       $-$0.030        \\
HD 53067        &       14590   &       07 02 30.703    &       $-$27 34 30.91   &       ACV     &       10.17$-$10.20   &       3.2758(2)       &       2452566.8(1)    &       B9 Si      &       $-$0.069        &       $-$0.041        \\
HD 53081        &       14600   &       07 04 03.828    &       +08 41 07.38    &       ACV     &       9.69$-$9.72     &       5.8727(7)       &       2453087.6(2)    &       B9 Si      &       $-$0.083        &       $-$0.094        \\
HD 53204        &       14630   &       07 04 16.227    &       +01 30 26.82    &       ACV     &       7.64$-$7.67     &       2.28534(7)      &       2454181.61(5)   &       B9 Si      &       $-$0.037        &       $-$0.001        \\
HD 53695        &       14747   &       07 05 15.875    &       $-$19 51 15.20   &       ACV     &       9.19$-$9.23     &       0.83891(2)      &       2452202.78(2)   &       B8 Si      &       $-$0.113        &       $-$0.063        \\
HD 53851        &       14780   &       07 06 27.659    &       $-$03 06 56.67   &       ACV     &       7.58$-$7.62     &       2.02464(5)      &       2452925.86(4)   &       B9 Si      &       $-$0.112        &       $-$0.100        \\
HD 54445        &       14930   &       07 07 42.540    &       $-$28 02 53.87   &       ACV     &       8.69$-$8.73     &       0.657375(6)     &       2455118.83(1)   &       A0 Si      &       $-$0.033        &       $-$0.050        \\
HD 54544        &       14936   &       07 08 52.215    &       $-$11 10 59.63   &       ACV     &       9.11$-$9.14     &       2.22896(9)      &       2453812.58(7)   &       B9 Si      &       $-$0.007        &        +0.001 \\
HD 54766        &       14956   &       07 09 24.646    &       $-$18 07 24.01   &       ACV     &       9.85$-$9.90     &       1.99280(5)      &       2454531.60(4)   &       B9 Si      &       +0.043  &       $-$0.001        \\
HD 54962        &       15010   &       07 09 58.456    &       $-$24 24 35.19   &       ACV     &       9.32$-$9.35     &       2.5423(2)       &       2454837.77(7)   &       A0 Si      &       $-$0.101        &       $-$0.036        \\
HD 56273        &       15300   &       07 15 57.316    &       $-$12 32 35.31   &       ACV     &       7.91$-$7.95     &       1.78661(4)      &       2453653.86(4)   &       B8 Si      &       $-$0.061        &       $-$0.056        \\
HD 56748        &       15470   &       07 17 26.752    &       $-$20 27 48.93   &       ACV     &       8.87$-$8.92     &       5.9332(5)       &       2452784.5(1)    &       A0 Si      &       $-$0.062        &       $-$0.102        \\
HD 56773        &       15475   &       07 17 50.121    &       $-$14 20 06.95   &       ACV     &       9.32$-$9.38     &       0.768298(8)     &       2453759.74(1)   &       B8 Si      &       +0.026  &        +0.017 \\
HD 57040        & 15570 & 07 16 42.240  & $-$53 26 13.10        & ACV   & 9.19$-$9.21     & 26.952(9)     & 2453634.8(5)  & A2 Eu Sr      & +0.550        &        +0.059 \\                                                                       
HD 57372        &       15680   &       07 20 02.705    &       $-$24 24 57.50   &       ACV     &       7.90$-$7.93     &       7.8880(8)       &       2454973.5(1)    &       B8 Si      &       $-$0.132        &       $-$0.210        \\
HD 57946        &       15780   &       07 21 53.243    &       $-$36 37 40.48   &       ACV     &       8.35$-$8.42     &       2.15820(6)      &       2451874.81(4)   &       B8 Si      &       $-$0.085        &       $-$0.008        \\
HD 58378        &       15940   &       07 23 41.301    &       $-$37 37 09.82   &       ACV     &       9.81$-$9.83     &       1.81823(6)      &       2452171.86(5)   &       B8 Si      &       +0.002  &       $-$0.040        \\
HD 58151        &       15850   &       07 23 45.378    &       $-$16 36 05.87   &       ACV     &       9.94$-$9.98     &       2.53609(8)      &       2452694.67(5)   &       A0 Si      &       +0.042  &        +0.004 \\
SAO 173716      &       16050   &       07 25 55.546    &       $-$26 22 10.56   &       ACV     &       10.10$-$10.14   &       2.48286(8)      &       2453503.48(5)   &       B9 Si      &       $-$0.057        &       $-$0.023        \\
HD 58794        &       16054   &       07 26 31.736    &       $-$16 58 56.47   &       ACV     &       10.56$-$10.61   &       2.7999(1)       &       2451869.78(5)   &       B9 Si      &       +0.062  &        +0.008 \\
HD 59164        &       16170   &       07 27 41.771    &       $-$26 14 11.54   &       ACV     &       8.37$-$8.41     &       4.3299(2)       &       2451888.73(8)   &       A2 Sr Eu   &       +0.057  &       $-$0.008        \\
HD 59574        &       16260   &       07 29 04.126    &       $-$35 22 37.74   &       ACV     &       10.32$-$10.37   &       1.60661(4)      &       2453447.58(3)   &       A0 Si      &       $-$0.030        &       $-$0.055        \\
HD 59437        &       16250   &       07 29 19.477    &       $-$14 18 30.20   &       ACV     &       9.25$-$9.29     &       10.801(2)       &       2454769.8(2)    &       A0 Cr Eu   &       +0.104  &        +0.015 \\
HD 59379        &       16220   &       07 29 34.938    &       $-$05 36 18.02   &       ACV     &       8.74$-$8.78     &       1.02487(2)      &       2454526.64(2)   &       B9 Si      &       $-$0.022        &       $-$0.032        \\
HD 59758        &       16330   &       07 29 49.244    &       $-$38 04 38.47   &       ACV     &       10.62$-$10.65   &       2.17004(9)      &       2454889.76(6)   &       A0 Si      &       $-$0.014        &        +0.076 \\
HD 59716        &       16310   &       07 30 14.872    &       $-$26 21 03.55   &       ACV     &       9.64$-$9.67     &       4.3333(4)       &       2454133.75(9)   &       B9 Si      &       $-$0.102        &       $-$0.068        \\
HD 59752        &       16327   &       07 30 49.075    &       $-$15 25 37.98   &       ACV     &       9.29$-$9.37     &       2.66700(9)      &       2451963.57(5)   &       B9 Si      &       $-$0.036        &       $-$0.074        \\
HD 59982        &       16388   &       07 32 07.443    &       $-$07 15 25.42   &       ACV     &       8.37$-$8.42     &       5.1292(4)       &       2451933.6(1)    &       B8 Si      &       $-$0.042        &       $-$0.071        \\
HD 59981        &       16387   &       07 32 16.221    &       $-$05 29 01.24   &       ACV     &       9.82$-$9.85     &       1.44561(3)      &       2454509.74(3)   &       A0 Si      &       +0.023  &       $-$0.042        \\
HD 60908        &       16610   &       07 34 08.258    &       $-$51 43 51.46   &       ACV     &       9.74$-$9.81     &       1.54617(3)      &       2452635.67(3)   &       B8 Si      &       $-$0.009        &        +0.061 \\
\hline                                                                                                                                                                  
\end{tabular}
\begin{tabular}{llcclcccccc}                                                                                                                                                                    
\hline                                                                                                                                                                  
\hline                                                                                                                                                                  
Star &  ID (RM09)       & $\alpha$ (J2000) & $\delta$ (J2000)   & Type & Range ($V$) & Period & Epoch (HJD)      & Spectral type &       $(B-V)$ & $(J-K_{\mathrm s})$ \\                                                                                                                  
     &              &                  &                  &      & [mag]       & [d]    & [d]         &               & [mag]   & [mag] \\                                                                                                                                                                       
\hline                                                                                                                                                                  
HD 61334        &       16790   &       07 36 38.851    &       $-$45 16 29.10   &       ACV     &       9.17$-$9.20     &       19.150(5)       &       2452559.6(4)    &       A2 Si Cr   &       +0.026  &        +0.003 \\
HD 61134        &               &       07 36 56.131    &       $-$21 03 09.52   &       ACV:    &       8.48$-$8.52     &       4.6170(3)       &       2451968.65(9)   &       B9      &       $-$0.119        &       $-$0.104        \\
HD 61369        &       16820   &       07 38 08.275    &       $-$21 53 55.32   &       ACV     &       9.67$-$9.69     &       1.94372(5)      &       2454216.55(4)   &       B9 Si      &       $-$0.035        &       $-$0.063        \\
HD 61368        &       16810   &       07 38 19.477    &       $-$14 15 53.46   &       ACV     &       10.21$-$10.28   &       1.82373(4)      &       2452240.81(4)   &       A0 Si      &       +0.061  &       $-$0.046        \\
HD 61622        &       16900   &       07 38 27.294    &       $-$39 41 34.36   &       ACV     &       8.52$-$8.56     &       0.851946(9)     &       2452188.84(2)   &       B9 Si      &       $-$0.038        &       $-$0.090        \\
HD 61490        &       16870   &       07 38 46.869    &       $-$21 40 18.92   &       ACV     &       9.98$-$10.03    &       1.31542(2)      &       2454741.89(3)   &       A0 Si      &       $-$0.074        &       $-$0.069        \\
HD 61731        &       16940   &       07 39 53.487    &       $-$20 44 10.92   &       ACV     &       9.86$-$9.91     &       8.652(2)        &       2453411.6(2)    &       A0 Cr Eu   &       +0.215  &        +0.020 \\
CD$-$44 3656    &       17100   &       07 41 26.031    &       $-$44 52 58.54   &       ACV     &       8.66$-$8.69     &       1.06120(2)      &       2454521.70(2)   &       A0 Si      &       +0.061  &        +0.021 \\
HD 62244        &       17060   &       07 42 06.706    &       $-$24 06 54.19   &       ACV     &       8.16$-$8.19     &       16.300(5)       &       2453769.7(4)    &       A2 Sr Eu   &       +0.097  &        +0.004 \\
HD 62446        &               &       07 42 33.297    &       $-$36 15 56.74   &       ACV:    &       9.22$-$9.28     &       31.60(2)        &       2452251.0(6)    &       A0      &       +0.077  &       $-$0.014        \\
HD 62535        &       17160   &       07 43 35.715    &       $-$21 16 53.74   &       ACV     &       8.02$-$8.07     &       2.45123(8)      &       2454622.49(5)   &       A0 Si      &       $-$0.003        &       $-$0.057        \\
HD 63204        &       17420   &       07 43 36.953    &       $-$63 23 57.06   &       ACV     &       8.23$-$8.35     &       1.83817(2)      &       2451965.58(2)   &       B9 Si      &       $-$0.038        &       $-$0.069        \\
HD 62632        &       17210   &       07 44 33.787    &       $-$12 18 49.38   &       ACV     &       8.54$-$8.57     &       3.2801(2)       &       2453048.66(9)   &       A2 Cr Eu   &       $-$0.007        &       $-$0.041        \\
HD 63728        &       17550   &       07 46 38.419    &       $-$61 43 54.29   &       ACV     &       9.31$-$9.36     &       1.83993(4)      &       2454870.64(4)   &       A0 Eu Cr Si        &       +0.071  &        +0.020 \\
HD 63304        &       17460   &       07 47 13.226    &       $-$26 34 27.50   &       ACV     &       8.88$-$8.95     &       1.31281(2)      &       2451919.72(2)   &       B8 Si      &       $-$0.110        &       $-$0.087        \\
HD 64369        &       17670   &       07 50 03.933    &       $-$60 40 01.56   &       ACV     &       8.79$-$8.82     &       0.89113(1)      &       2454105.68(2)   &       B9 Si      &       $-$0.034        &       $-$0.020        \\
HD 64288        &       17660   &       07 50 57.256    &       $-$48 13 18.49   &       ACV     &       10.16$-$10.21   &       1.28436(2)      &       2453509.58(3)   &       B9 Eu Cr Sr        &       +0.043  &       $-$0.010        \\
HD 64901        &       17810   &       07 54 22.055    &       $-$40 51 26.56   &       ACV     &       8.52$-$8.55     &       4.0606(2)       &       2452252.76(8)   &       A0 Si      &       $-$0.113        &       $-$0.080        \\
CPD$-$60 944A   &       18010   &       07 56 45.110    &       $-$60 48 54.29   &       ACV     &       7.63$-$7.65     &       3.7367(3)       &       2452654.7(1)    &       B9 Si      &       $-$0.009        &        +0.006 \\
HD 65570        &       17950   &       07 58 06.687    &       $-$31 15 05.69   &       ACV     &       8.85$-$8.87     &       1.770028(6)     &       2452191.82(5)   &       B8 Si      &       $-$0.012        &       $-$0.066        \\
HD 65743        &       18000   &       07 59 00.121    &       $-$30 20 25.06   &       ACV     &       9.11$-$9.16     &       1.84372(4)      &       2452944.81(4)   &       B9 Si      &       $-$0.003        &       $-$0.046        \\
HD 66821        &       18470   &       08 02 27.503    &       $-$55 10 32.64   &       ACV     &       9.92$-$9.98     &       154.9(3)        &       2452928(2)      &       A0 Si      &       +0.049  &        +0.084 \\
HD 66766        &       18450   &       08 02 43.107    &       $-$50 37 14.48   &       ACV     &       8.64$-$8.66     &       1.60710(5)      &       2453858.52(5)   &       B9 Si      &       $-$0.059        &       $-$0.100        \\
HD 66991        &       18490   &       08 05 12.966    &       $-$19 23 54.56   &       ACV     &       8.55$-$8.57     &       1.03660(2)      &       2454574.59(3)   &       B9 Si      &       $-$0.021        &       $-$0.064        \\
HD 67217        &       18540   &       08 05 38.593    &       $-$33 53 21.76   &       ACV     &       9.18$-$9.24     &       2.43755(8)      &       2453516.53(5)   &       A2 Si      &       $-$0.062        &       $-$0.075        \\
HD 67868        &       18710   &       08 07 13.081    &       $-$54 55 46.23   &       ACV     &       9.20$-$9.23     &       2.7584(1)       &       2452667.74(5)   &       A0 Si      &       +0.135  &        +0.089 \\
HD 67951        &       18750   &       08 08 23.598    &       $-$45 47 43.00   &       ACV     &       8.79$-$8.83     &       1.15741(2)      &       2454827.73(2)   &       B8 Si Cr   &       $-$0.031        &       $-$0.035        \\
HD 67982        &       18770   &       08 08 30.938    &       $-$45 08 04.25   &       ACV     &       9.82$-$9.86     &       1.11836(2)      &       2454540.75(2)   &       B9 Si      &       $-$0.038        &       $-$0.028        \\
HD 68480        &       18970   &       08 09 33.729    &       $-$57 59 09.37   &       ACV     &       8.85$-$8.90     &       7.3327(7)       &       2451950.6(1)    &       B9 Eu Sr Si        &       +0.121  &       $-$0.013        \\
HD 68476        &       18960   &       08 10 32.723    &       $-$46 00 12.91   &       ACV     &       8.58$-$8.62     &       0.839719(9)     &       2453055.57(2)   &       B9 Si      &       $-$0.042        &       $-$0.040        \\
CPD$-$37 2043   &       19110   &       08 12 59.773    &       $-$37 54 56.68   &       ACV     &       10.25$-$10.37   &       6.2945(5)       &       2453076.6(1)    &       B7      &       +0.069  &        +0.014  \\
HD 69193        &       19170   &       08 13 45.177    &       $-$47 46 23.36   &       ACV     &       10.20$-$10.22   &       2.6937(2)       &       2453406.80(8)   &       A0 Si      &       $-$0.089        &        +0.010 \\
HD 69544        &       19220   &       08 15 11.813    &       $-$50 26 20.44   &       ACV     &       9.30$-$9.36     &       236.5(7)        &       2452810(3)      &       B8 Si      &       +0.132  &        +0.041 \\
HD 69825        &       19280   &       08 16 19.037    &       $-$51 56 29.80   &       ACV     &       9.35$-$9.38     &       3.3180(2)       &       2451964.60(6)   &       B8 Si      &       +0.216  &        +0.110 \\
HD 69913        &       19300   &       08 16 36.700    &       $-$53 12 50.17   &       ACV     &       8.14$-$8.22     &       19.975(3)       &       2451977.6(2)    &       B9 Si      &       +0.092  &        +0.037 \\
HD 69932        &       19310   &       08 17 24.304    &       $-$45 41 22.34   &       ACV     &       9.99$-$10.02    &       2.30525(7)      &       2453711.84(4)   &       B9 Si      &       +0.014  &       $-$0.068        \\
HD 70045        &       19340   &       08 17 53.304    &       $-$47 04 14.41   &       ACV     &       9.99$-$10.05    &       5.3057(4)       &       2451925.7(1)    &       A0 Si      &       +0.210  &        +0.148 \\
HD 70749        &       19520   &       08 21 22.074    &       $-$51 23 20.84   &       ACV     &       8.19$-$8.22     &       2.3581(1)       &       2454091.73(7)   &       B8 Si      &       $-$0.026        &       $-$0.056        \\
HD 71860        &       19840   &       08 27 31.181    &       $-$49 31 35.29   &       ACV     &       9.48$-$9.52     &       8.634(1)        &       2452900.8(2)    &       A0 Si Cr   &       +0.035  &        +0.046 \\
HD 72140        &       19930   &       08 29 20.802    &       $-$46 53 36.91   &       ACV     &       9.62$-$9.65     &       0.539735(4)     &       2454530.72(1)   &       B8 Si      &       $-$0.007        &        +0.098 \\
HD 72055        &       19900   &       08 30 34.877    &       $-$07 09 27.26   &       ACV     &       8.10$-$8.13     &       2.7088(1)       &       2453057.63(5)   &       B8 Si      &       $-$0.121        &       $-$0.071        \\
CD$-$33 5120    &       20020   &       08 31 09.775    &       $-$34 10 28.19   &       ACV     &       9.56$-$9.63     &       5.6830(4)       &       2451889.8(1)    &       Si      &       +0.000  &       $-$0.019        \\
HD 72801        &       20180   &       08 32 41.049    &       $-$50 12 35.43   &       ACV     &       9.59$-$9.61     &       3.0045(2)       &       2454570.71(9)   &       B9 Cr Eu Sr        &       +0.186  &        +0.127 \\
HD 73063        &       20290   &       08 34 10.118    &       $-$49 33 35.18   &       ACV     &       10.21$-$10.25   &       2.3219(7)       &       2452698.72(5)   &       B9 Eu Cr   &       $-$0.005        &       $-$0.055        \\
HD 73009        &       20260   &       08 34 12.377    &       $-$44 48 10.37   &       ACV     &       9.42$-$9.48     &       0.85539(1)      &       2453495.55(2)   &       B9 Si      &       $-$0.038        &       $-$0.049        \\
CD$-$51 3094    &       20330   &       08 34 27.069    &       $-$52 25 13.78   &       ACV     &       10.02$-$10.09   &       5.3059(4)       &       2451994.6(1)    &       Si      &       +0.220  &        +0.096  \\
HD 73607        &       20430   &       08 37 18.775    &       $-$47 59 25.52   &       ACV     &       9.44$-$9.48     &       2.7421(1)       &       2452033.50(5)   &       A0 Si Cr   &       +0.104  &        +0.043 \\
HD 73850        &       20580   &       08 38 21.659    &       $-$51 08 17.77   &       ACV     &       9.05$-$9.07     &       1.24912(2)      &       2452083.45(2)   &       A0 Sr Cr Eu        &       +0.178  &        +0.205 \\
HD 73737        &       20560   &       08 38 52.061    &       $-$30 23 15.24   &       ACV     &       8.31$-$8.36     &       39.67(2)        &       2451948.7(8)    &       B9 Si      &       +0.045  &       $-$0.009        \\
HD 74423        &               &       08 40 17.984    &       $-$64 50 16.84   &       ACV:    &       8.58$-$8.66     &       0.79037(1)      &       2452606.86(1)   &       A1V     &       +0.210  &        +0.121  \\
SAO 220259      &               &       08 40 20.656    &       $-$46 07 25.64   &       ACV:    &       9.13$-$9.20     &       14.304(3)       &       2453036.6(3)    &       A       &       +0.048  &        +0.008  \\
HD 74636        &       20870   &       08 42 52.841    &       $-$51 40 04.82   &       ACV     &       9.22$-$9.25     &       0.654778(8)     &       2453666.84(2)   &       B9 Si      &       +0.052  &        +0.023 \\
HD 74672        &       20900   &       08 44 22.994    &       $-$28 31 39.20   &       ACV     &       9.84$-$9.87     &       4.5284(4)       &       2452709.7(1)    &       A2 Sr Cr Eu        &       +0.290  &        +0.077 \\
HD 74821        &       20920   &       08 45 11.336    &       $-$31 35 58.35   &       ACV     &       8.56$-$8.59     &       2.9633(2)       &       2452071.47(9)   &       B9 Si      &       $-$0.088        &       $-$0.074        \\
HD 75293        &       21080   &       08 47 17.672    &       $-$47 51 05.91   &       ACV     &       9.27$-$9.32     &       1.52246(3)      &       2451950.65(3)   &       B9 Si      &       $-$0.023        &        +0.042 \\
HD 75323        &       21090   &       08 48 07.301    &       $-$35 18 24.13   &       ACV     &       8.95$-$8.97     &       12.625(3)       &       2454626.5(4)    &       B9 Si      &       +0.043  &        +0.013 \\
HD 76504        &               &       08 50 15.995    &       $-$75 39 31.06   &       ACV:    &       8.53$-$8.60     &       0.90289(1)      &       2454385.84(2)   &       B8V     &       +0.026  &       $-$0.048        \\
HD 76283        &               &       08 53 01.981    &       $-$51 29 08.64   &       ACV:    &       8.74$-$8.76     &       1.94729(7)      &       2453773.64(6)   &       B9III   &       $-$0.064        &       $-$0.042        \\
HD 76439        &       21510   &       08 54 24.638    &       $-$45 27 15.50   &       ACV     &       7.96$-$8.01     &       1.47243(3)      &       2454253.58(3)   &       B9 Si      &       $-$0.133        &       $-$0.102        \\
HD 76590        &       21590   &       08 54 57.701    &       $-$52 16 40.60   &       ACV     &       9.76$-$9.78     &       2.6275(1)       &       2453462.66(5)   &       B9 Si      &       +0.037  &       $-$0.037        \\
HD 76650        &       21610   &       08 55 46.970    &       $-$46 52 04.23   &       ACV     &       8.43$-$8.48     &       1.98314(5)      &       2453016.77(4)   &       B9 Si      &       $-$0.097        &       $-$0.072        \\
BD$-$21 2641    &       21570   &       08 55 50.572    &       $-$22 06 56.33   &       ACV     &       10.60$-$10.70   &       2.28946(7)      &       2452763.59(4)   &       Si      &       +0.015  &       $-$0.007        \\
HD 77013        &               &       08 59 34.002    &       $-$05 52 09.54   &       ACV:    &       9.24$-$9.28     &       0.411738(2)     &       2453787.700(8)  &       A3      &       +0.323  &        +0.157  \\
HD 77885        &       22050   &       09 01 51.720    &       $-$64 48 03.28   &       ACV     &       9.25$-$9.28     &       0.94555(1)      &       2453086.64(2)   &       B9 Si      &       +0.038  &        +0.020 \\
HD 77689        &       21980   &       09 01 52.386    &       $-$52 54 11.44   &       ACV     &       8.44$-$8.49     &       8.5955(9)       &       2453850.3(2)    &       B9 Si      &       $-$0.108        &       $-$0.137        \\
HD 78201        &       22150   &       09 05 52.462    &       $-$34 32 04.58   &       ACV     &       8.08$-$8.10     &       1.55917(3)      &       2451907.73(3)   &       A0 Sr Eu   &       $-$0.040        &       $-$0.065        \\
HD 78568        &       22260   &       09 06 22.415    &       $-$59 12 23.21   &       ACV     &       7.81$-$7.87     &       3.2038(1)       &       2451887.71(6)   &       B9 Si      &       $-$0.067        &       $-$0.052        \\
HD 78651        &       22290   &       09 07 35.301    &       $-$50 04 31.75   &       ACV     &       10.44$-$10.49   &       23.916(7)       &       2454881.6(4)    &       A0 Eu Cr Sr        &       +0.430  &        +0.039 \\
HD 78942        &       22390   &       09 09 40.753    &       $-$41 36 03.53   &       ACV     &       10.37$-$10.42   &       24.184(7)       &       2454485.7(5)    &       A0 Si      &       +0.158  &       $-$0.046        \\
HD 79606        &       22620   &       09 11 50.501    &       $-$65 11 32.56   &       ACV     &       8.13$-$8.17     &       2.09269(6)      &       2452185.75(4)   &       B9 Si      &       +0.002  &       $-$0.017        \\
HD 79794        &       22690   &       09 13 46.305    &       $-$56 24 40.45   &       ACV     &       9.25$-$9.28     &       1.49881(4)      &       2453529.60(4)   &       A Si      &       +0.005  &       $-$0.073        \\
HD 79976        &       22750   &       09 16 41.845    &       $-$16 50 13.14   &       ACV     &       8.54$-$8.56     &       1.42619(4)      &       2453768.78(4)   &       B9 Sr Cr Eu        &       +0.066  &       $-$0.041        \\
HD 80485        &       22880   &       09 17 50.509    &       $-$57 09 11.52   &       ACV     &       9.69$-$9.79     &       2.50216(8)      &       2451959.63(5)   &       A0 Si      &       +0.005  &        +0.000 \\
HD 81349        &       23120   &       09 23 22.371    &       $-$49 35 34.17   &       ACV     &       9.81$-$9.86     &       0.588859(4)     &       2454641.50(1)   &       A0 Si      &       +0.016  &        +0.013 \\
HD 81289        &       23080   &       09 23 25.544    &       $-$43 36 04.86   &       ACV     &       8.38$-$8.45     &       1.85811(4)      &       2451977.62(4)   &       A2 Eu Sr Cr        &       +0.008  &       $-$0.074        \\
HD 81877        &       23270   &       09 27 10.676    &       $-$40 22 05.24   &       ACV     &       8.82$-$8.89     &       3.2151(2)       &       2453175.49(6)   &       B9 Eu Cr Sr        &       +0.103  &       $-$0.041        \\
HD 82154        &       23360   &       09 28 00.347    &       $-$58 30 34.27   &       ACV     &       8.63$-$8.68     &       4.6199(3)       &       2454089.79(9)   &       B9 Si      &       +0.057  &       $-$0.078        \\
HD 82691        &               &       09 32 59.080    &       $-$23 48 09.98   &       ACV:    &       8.36$-$8.42     &       19.807(5)       &       2452201.0(4)    &       A0      &       +0.141  &        +0.044  \\
\hline                                                                                                                                                                  
\end{tabular}
\begin{tabular}{llcclcccccc}                                                                                                                                                                    
\hline                                                                                                                                                                  
\hline                                                                                                                                                                  
Star &  ID (RM09)       & $\alpha$ (J2000) & $\delta$ (J2000)   & Type & Range ($V$) & Period & Epoch (HJD)      & Spectral type &       $(B-V)$ & $(J-K_{\mathrm s})$ \\                                                                                                                  
     &              &                  &                  &      & [mag]       & [d]    & [d]         &               & [mag]   & [mag] \\                                                                                                                                                                       
\hline                                                                                                                                                                  
HD 82917        &       23620   &       09 33 25.835    &       $-$48 04 13.34   &       ACV     &       9.73$-$9.76     &       2.2460(1)       &       2453861.60(4)   &       A2 Si      &       $-$0.051        &       $-$0.045        \\
HD 83002        &       23670   &       09 33 36.434    &       $-$53 20 39.35   &       ACV     &       9.05$-$9.09     &       1.55104(3)      &       2454259.56(3)   &       B8 Si      &       $-$0.073        &       $-$0.091        \\
HD 82944        &       23630   &       09 34 44.056    &       $-$12 36 25.50   &       ACV     &       8.64$-$8.67     &       2.47906(8)      &       2454959.59(5)   &       A0 Sr Eu   &       +0.258  &       $-$0.008        \\
HD 83467        &       23800   &       09 36 27.087    &       $-$57 42 19.04   &       ACV     &       9.68$-$9.73     &       7.1905(6)       &       2451941.6(1)    &       B9 Si      &       $-$0.005        &        +0.004 \\
HD 84001        &               &       09 39 27.473    &       $-$63 15 18.12   &       ACV:    &       7.76$-$7.79     &       0.540937(5)     &       2454231.57(1)   &       B8/B9V  &       $-$0.015        &       $-$0.033        \\
HD 84448        &               &       09 43 56.612    &       $-$48 06 28.79   &       ACV:    &       8.35$-$8.40     &       1.01297(1)      &       2453061.59(2)   &       A2V     &       +0.174  &        +0.067  \\
HD 84690        &       24170   &       09 44 54.637    &       $-$57 58 33.69   &       ACV     &       9.50$-$9.56     &       8.1212(8)       &       2454152.7(2)    &       B8 Si      &       +0.188  &        +0.594 \\
HD 84656        &       24160   &       09 44 56.937    &       $-$56 01 02.69   &       ACV     &       8.17$-$8.20     &       2.46916(8)      &       2451979.60(5)   &       B8 Si      &       $-$0.104        &       $-$0.106        \\
HD 84642        &               &       09 45 16.742    &       $-$48 22 03.24   &       ACV:    &       9.38$-$9.44     &       6.4051(5)       &       2453759.7(1)    &       B9IV/V  &       +0.007  &       $-$0.020        \\
HD 84865        &       24200   &       09 45 38.448    &       $-$63 03 49.65   &       ACV     &       9.99$-$10.02    &       2.09091(8)      &       2453528.54(6)   &       A0 Si      &       +0.031  &       $-$0.032        \\
HD 85469        &               &       09 49 53.693    &       $-$58 48 34.37   &       ACV:    &       7.54$-$7.58     &       2.4305(1)       &       2453064.60(7)   &       B8/B9III        &       $-$0.100        &       $-$0.068        \\
HD 85629        &               &       09 50 12.810    &       $-$66 44 28.57   &       ACV:    &       8.59$-$8.65     &       1.72016(4)      &       2452752.57(3)   &       B9III/IV        &       $-$0.012        &       $-$0.035        \\
HD 85453        &       24400   &       09 50 22.064    &       $-$50 20 08.29   &       ACV     &       8.19$-$8.22     &       1.71392(6)      &       2451934.54(5)   &       B9 Si      &       $-$0.075        &       $-$0.046        \\
HD 85767        &       24470   &       09 52 14.034    &       $-$56 59 38.69   &       ACV     &       9.50$-$9.60     &       7.2793(7)       &       2451945.7(1)    &       B8 Si      &       +0.134  &        +0.044 \\
HD 85873        &       24500   &       09 52 25.051    &       $-$62 45 59.56   &       ACV     &       9.37$-$9.39     &       3.7521(2)       &       2452212.82(7)   &       A2 Si      &       +0.038  &        +0.014 \\
HD 304810       &       24600   &       09 54 34.712    &       $-$61 24 31.86   &       ACV     &       9.91$-$9.95     &       2.43247(8)      &       2454150.81(5)   &       A0 Si      &       +0.017  &        +0.031 \\
HD 86253        &       24680   &       09 55 11.800    &       $-$60 12 46.97   &       ACV     &       10.06$-$10.13   &       0.613366(5)     &       2451907.78(1)   &       A0 Si      &       +0.097  &       $-$0.042        \\
HD 87528        &               &       10 03 18.248    &       $-$63 31 07.42   &       ACV:    &       9.71$-$9.78     &       50.35(3)        &       2452212.8(9)    &       B8/9III &       +0.002  &        +0.035  \\
HD 87881        &       25170   &       10 06 03.478    &       $-$59 44 10.35   &       ACV     &       9.83$-$9.88     &       1.454632(3)     &       2453802.62(3)   &       A0 Si      &       $-$0.068        &        +0.011 \\
HD 88042        &       25200   &       10 07 26.637    &       $-$55 31 09.90   &       ACV     &       10.09$-$10.16   &       6.9977(6)       &       2452691.7(1)    &       Ap Eu Sr: Cr:      &       +0.099  &        +0.079 \\
HD 88343        &               &       10 09 13.920    &       $-$61 05 11.96   &       ACV:    &       9.49$-$9.56     &       22.085(6)       &       2454181.8(4)    &       B8/B9III/IV     &       $-$0.052        &       + 0.001   \\
HD 88385        &       25310   &       10 09 49.446    &       $-$56 44 53.25   &       ACV     &       8.07$-$8.11     &       6.5098(6)       &       2451919.7(1)    &       A0 Cr Eu Si        &       +0.054  &       $-$0.017        \\
HD 88485        &       25330   &       10 10 05.874    &       $-$63 46 17.35   &       ACV     &       9.29$-$9.36     &       8.0093(8)       &       2454205.7(1)    &       A2 Si      &       +0.052  &        +0.041 \\
HD 88488        &               &       10 12 14.804    &       $-$01 15 38.37   &       ACV:    &       8.61$-$8.67     &       0.86158(1)      &       2453146.55(2)   &       A3      &       +0.280  &        +0.161  \\
HD 88757        &       25410   &       10 12 43.653    &       $-$55 47 01.78   &       ACV     &       8.97$-$9.01     &       6.1274(5)       &       2454254.6(1)    &       B8 Si      &       $-$0.045        &       $-$0.018        \\
HD 89519        &       25720   &       10 17 17.795    &       $-$68 08 35.29   &       ACV     &       8.31$-$8.35     &       2.6099(2)       &       2452811.57(7)   &       B9 Eu Cr Sr        &       +0.019  &       $-$0.020        \\
HD 299070       &               &       10 19 31.394    &       $-$54 30 00.80   &       ACV:    &       9.43$-$9.48     &       6.3385(5)       &       2452707.7(1)    &       B8      &       +0.073  &        +0.055  \\
HD 89726        &               &       10 19 38.601    &       $-$58 11 43.58   &       ACV:    &       9.66$-$9.71     &       5.5420(4)       &       2452703.7(1)    &       B9      &       $-$0.045        &       $-$0.026        \\
HD 90730        &       26040   &       10 27 09.534    &       $-$57 11 09.94   &       ACV     &       8.85$-$8.87     &       1.89746(7)      &       2454111.82(5)   &       A0 Si      &       $-$0.089        &       $-$0.084        \\
HD 307699       &       26090   &       10 27 36.226    &       $-$62 09 57.73   &       ACV     &       10.02$-$10.07   &       5.1869(5)       &       2454772.8(1)    &       A2 Si      &       +0.107  &        +0.037 \\
HD 91087        &       26190   &       10 30 34.789    &       $-$22 31 15.87   &       ACV     &       9.48$-$9.50     &       7.709(1)        &       2454926.7(2)    &       A0 Sr Eu Cr        &       +0.238  &        +0.005 \\
HD 91735        &       26370   &       10 32 32.435    &       $-$74 04 29.69   &       ACV     &       9.49$-$9.52     &       9.775(1)        &       2454629.5(2)    &       A0 Eu Sr   &       +0.384  &        +0.151 \\
HD 300860       &       26420   &       10 35 33.368    &       $-$56 42 40.36   &       ACV     &       10.08$-$10.16   &       2.59009(8)      &       2453411.81(5)   &       A2 Si      &       +0.077  &       $-$0.123        \\
HD 92190        &               &       10 37 21.800    &       $-$59 10 48.52   &       ACV     &       8.51$-$8.59     &       1.24067(2)      &       2454230.64(2)   &       B8Vp He Mn Si        &       $-$0.049        &       $-$0.069        \\
HD 92286        &       26520   &       10 38 15.130    &       $-$54 39 52.23   &       ACV     &       9.70$-$9.81     &       13.916(3)       &       2452697.7(3)    &       A0 Eu Cr   &       +0.177  &        +0.025 \\
HD 92379        &       26610   &       10 38 52.294    &       $-$53 36 10.18   &       ACV     &       7.94$-$7.97     &       1.63373(4)      &       2454441.79(3)   &       B8 Si      &       $-$0.075        &       $-$0.058        \\
HD 92849        &       26820   &       10 42 10.065    &       $-$53 30 32.73   &       ACV     &       8.85$-$8.90     &       2.7103(1)       &       2452944.84(5)   &       B8 Si      &       $-$0.066        &       $-$0.076        \\
HD 305451       &       26844   &       10 42 36.368    &       $-$60 02 34.77   &       ACV     &       10.06$-$10.10   &       8.156(1)        &       2453870.7(2)    &       B9 Si      &       +0.047  &       $-$0.033        \\
HD 93821        &       27150   &       10 48 50.147    &       $-$55 21 33.93   &       ACV     &       7.93$-$7.96     &       5.8350(4)       &       2451964.3(1)    &       B9 Si      &       $-$0.084        &       $-$0.085        \\
HD 94111        &       27210   &       10 50 46.053    &       $-$55 55 43.81   &       ACV     &       9.70$-$9.73     &       1.22088(3)      &       2453129.73(4)   &       A2 Cr Sr Eu        &       +0.208  &        +0.044 \\
HD 94873        &       27350   &       10 56 14.584    &       $-$52 35 51.19   &       ACV     &       8.30$-$8.34     &       1.81730(4)      &       2452820.60(4)   &       B8 Si      &       $-$0.089        &       $-$0.050        \\
HD 95974        &       27630   &       11 01 58.008    &       $-$76 03 09.36   &       ACV     &       8.66$-$8.73     &       5.5160(4)       &       2455010.5(1)    &       A0 Si      &       +0.202  &        +0.102 \\
HD 95987        &       27640   &       11 03 30.282    &       $-$54 25 06.86   &       ACV     &       9.36$-$9.40     &       1.52651(5)      &       2454974.53(5)   &       B9 Si      &       $-$0.028        &       $-$0.010        \\
HD 96910        &       27960   &       11 08 58.104    &       $-$48 24 10.30   &       ACV     &       8.07$-$8.13     &       13.383(3)       &       2451965.7(3)    &       B9 Si Cr Eu        &       +0.071  &        +0.001 \\
HD 97655        &               &       11 13 26.117    &       $-$58 30 05.10   &       ACV     &       9.17$-$9.26     &       5.3714(4)       &       2452030.6(1)    &       A0IV/Vp:        &       +0.052  &       $-$0.026        \\
HD 98486        &       28370   &       11 18 15.537    &       $-$74 10 25.44   &       ACV     &       8.61$-$8.63     &       1.61400(4)      &       2454968.55(3)   &       B9 Si      &       +0.111  &       $-$0.014        \\
HD 99204        &       28570   &       11 24 21.336    &       $-$59 17 09.69   &       ACV     &       8.86$-$8.93     &       1.71767(4)      &       2453701.84(3)   &       B9 Si      &       $-$0.048        &       $-$0.029        \\
SAO 222874      &       28920   &       11 34 16.010    &       $-$41 09 16.89   &       ACV     &       7.35$-$7.39     &       4.1202(2)       &       2453849.63(8)   &       A0 Eu Sr Cr        &       +0.023  &        +0.055 \\
HD 100956       &       29050   &       11 36 32.618    &       $-$62 37 21.15   &       ACV     &       9.55$-$9.58     &       2.3799(1)       &       2454566.67(7)   &       B9 Si      &       +0.148  &        +0.167 \\
HD 102659       &       29620   &       11 48 47.613    &       $-$64 43 43.90   &       ACV     &       9.66$-$9.69     &       2.16336(9)      &       2453054.80(6)   &       A2 Si      &       +0.102  &        +0.061 \\
HD 103303       &       29790   &       11 53 38.001    &       $-$55 18 23.72   &       ACV     &       9.78$-$9.83     &       1.56519(3)      &       2453902.49(3)   &       A0 Si      &       $-$0.035        &        +0.009 \\
CD$-$50 6498    &       29950   &       11 56 28.330    &       $-$51 08 16.07   &       ACV     &       10.43$-$10.48   &       2.14648(6)      &       2453886.67(4)   &       B9 Si      &       +0.080  &       $-$0.024        \\
HD 103844       &       29990   &       11 57 11.933    &       $-$76 34 45.53   &       ACV     &       10.30$-$10.40   &       52.95(4)        &       2452234.8(9)    &       A0 Si      &       +0.207  &        +0.047 \\
HD 104044       &       30060   &       11 58 53.088    &       $-$43 22 55.92   &       ACV     &       9.58$-$9.60     &       3.0492(2)       &       2452635.81(9)   &       A0 Sr Eu   &       +0.002  &        +0.078 \\
HD 104314       &       30180   &       12 00 42.852    &       $-$62 01 20.44   &       ACV     &       9.86$-$9.93     &       4.6150(3)       &       2451938.73(9)   &       A0 Si      &       $-$0.009        &       $-$0.022        \\
HD 104376       &       30200   &       12 01 04.643    &       $-$63 42 45.73   &       ACV     &       9.73$-$9.79     &       4.9399(3)       &       2453073.8(1)    &       B8 Si      &       $-$0.017        &        +0.025 \\
HD 105457       &       30490   &       12 08 33.730    &       $-$62 22 08.15   &       ACV     &       8.97$-$9.04     &       1.73772(4)      &       2452234.84(4)   &       A0 Si      &       +0.071  &        +0.010 \\
HD 106688       &       30900   &       12 16 19.917    &       $-$58 46 31.57   &       ACV     &       9.31$-$9.40     &       2.64328(9)      &       2451980.70(5)   &       B6 Si      &       +0.010  &       $-$0.075        \\
HD 109789       &       31840   &       12 37 59.169    &       $-$58 01 24.49   &       ACV     &       9.69$-$9.75     &       2.7934(1)       &       2452145.47(6)   &       B9 Si      &       +0.017  &        +0.008 \\
CPD$-$73 1028   &       32160   &       12 44 37.541    &       $-$74 30 15.57   &       ACV     &       9.41$-$9.46     &       0.740810(7)     &       2452794.53(2)   &       A8 Sr      &       +0.491  &       +0.237  \\
HD 111055       &       32280   &       12 47 18.537    &       $-$63 32 58.50   &       ACV:    &       9.92$-$9.96     &       1.01506(2)      &       2452674.83(3)   &       A4$-$   &       +0.553  &        +0.225  \\
HD 112528       &       32730   &       12 57 35.316    &       $-$19 45 01.68   &       ACV     &       8.24$-$8.28     &       5.7829(6)       &       2451963.8(1)    &       A3 Sr Eu Cr        &       +0.338  &        +0.131 \\
HD 114696       &       33160   &       13 12 51.150    &       $-$48 09 43.62   &       ACV     &       9.65$-$9.71     &       3.5620(2)       &       2452071.54(7)   &       A0 Si      &       $-$0.064        &       $-$0.092        \\
HD 115789       &       33480   &       13 20 37.177    &       $-$58 38 55.85   &       ACV     &       9.18$-$9.22     &       2.12060(6)      &       2452083.62(4)   &       B9 Si      &       +0.143  &        +0.022 \\
HD 116864       &               &       13 28 00.218    &       $-$63 13 29.25   &       ACV:    &       9.03$-$9.07     &       2.6726(1)       &       2451979.72(5)   &       B9II/III        &       +0.019  &       $-$0.004        \\
HD 117537       &       33900   &       13 32 10.583    &       $-$56 02 26.78   &       ACV     &       9.48$-$9.55     &       6.1706(5)       &       2452443.5(1)    &       B9 Si      &       +0.081  &        +0.024 \\
HD 117855       &               &       13 34 38.095    &       $-$63 11 07.32   &       ACV:    &       9.52$-$9.60     &       26.63(1)        &       2453158.7(5)    &       B9      &       $-$0.028        &       $-$0.048        \\
HD 118502       &       34230   &       13 38 51.231    &       $-$58 47 07.35   &       ACV     &       9.80$-$9.86     &       1.82389(4)      &       2455002.56(4)   &       B9 Si      &       $-$0.096        &       $-$0.027        \\
HD 119343       &               &       13 44 42.230    &       $-$63 56 33.52   &       ACV:    &       9.21$-$9.29     &       3.2699(2)       &       2453597.53(6)   &       B8/B9II/III     &       $-$0.007        &        +0.020  \\
HD 119716       &       34530   &       13 45 57.119    &       $-$49 39 37.53   &       ACV     &       9.22$-$9.24     &       4.5132(4)       &       2453054.8(1)    &       B9 Si      &       $-$0.030        &       $-$0.021        \\
HD 121081       &       34830   &       13 54 00.943    &       $-$28 08 33.21   &       ACV     &       8.41$-$8.45     &       3.4542(2)       &       2452025.61(7)   &       A0 Si      &       +0.052  &       $-$0.066        \\
HD 123627       &       35410   &       14 12 01.283    &       $-$70 10 30.80   &       ACV     &       8.18$-$8.20     &       4.3916(3)       &       2452173.49(8)   &       A3 Sr Eu Cr        &       +0.248  &        +0.092 \\
HD 123927       &               &       14 12 50.261    &       $-$63 30 54.57   &       ACV:    &       8.83$-$8.86     &       5.7795(4)       &       2453981.3(1)    &       B9III   &       +0.136  &       $-$0.017        \\
TYC 8690$-$1870$-$1     &               &       14 18 04.625    &       $-$58 59 17.55        &       ACV:    &       11.45$-$11.56   &       4.9176(3)       &       2453836.7(1)    &       B8      &       +0.199  &        +0.063  \\
HD 125903       &       35930   &       14 27 24.399    &       $-$75 53 48.38   &       ACV     &       9.41$-$9.46     &       1.56465(3)      &       2452070.54(3)   &       A0 Si      &       $-$0.045        &       $-$0.016        \\
HD 128521       &       36540   &       14 39 36.394    &       $-$58 10 28.98   &       ACV     &       9.37$-$9.41     &       4.0258(3)       &       2451996.7(1)    &       B9 Si      &       +0.045  &       $-$0.004        \\
HD 128840       &       36690   &       14 41 26.472    &       $-$57 41 22.77   &       ACV     &       9.10$-$9.16     &       1.92510(5)      &       2452129.47(2)   &       B9 Si      &       +0.049  &        +0.093 \\
HD 129751       &       37010   &       14 47 59.665    &       $-$68 42 17.32   &       ACV     &       9.36$-$9.44     &       1.38971(3)      &       2451966.85(3)   &       B8 Si      &       $-$0.013        &        +0.007 \\
HD 130336       &       37120   &       14 50 52.981    &       $-$66 31 22.27   &       ACV     &       8.86$-$8.92     &       1.29476(2)      &       2452725.73(3)   &       B8 Si      &       $-$0.017        &       $-$0.046        \\
HD 130423       &       37140   &       14 51 01.547    &       $-$63 29 41.77   &       ACV     &       9.60$-$9.68     &       1.21067(2)      &       2453168.76(2)   &       B9 Si      &       +0.123  &        +0.046 \\
\hline                                                                                                                                                                  
\end{tabular}
\begin{tabular}{llcclcccccc}                                                                                                                                                                    
\hline                                                                                                                                                                  
\hline                                                                                                                                                                  
Star &  ID (RM09)       & $\alpha$ (J2000) & $\delta$ (J2000)   & Type & Range ($V$) & Period & Epoch (HJD)      & Spectral type &       $(B-V)$ & $(J-K_{\mathrm s})$ \\                                                                                                                  
     &              &                  &                  &      & [mag]       & [d]    & [d]         &               & [mag]   & [mag] \\                                                                                                                                                                       
\hline                                                                                                                                                                  
HD 132988       &       37760   &       15 05 24.700    &       $-$65 05 27.92   &       ACV     &       10.17$-$10.24   &       2.56368(8)      &       2452548.50(5)   &       A0 Si      &       +0.114  &        +0.047 \\
HD 133722       &       37930   &       15 07 49.229    &       $-$51 08 39.37   &       ACV     &       9.67$-$9.73     &       2.08809(6)      &       2452081.56(4)   &       B8 Si      &       +0.024  &       + 0.015 \\
HD 133702       &       37910   &       15 11 07.558    &       $-$73 08 18.19   &       ACV     &       9.48$-$9.54     &       2.10997(6)      &       2452102.49(4)   &       B8 Si      &       $-$0.069        &       $-$0.066        \\
HD 134348       &       38140   &       15 13 14.868    &       $-$67 22 43.63   &       ACV     &       9.14$-$9.19     &       1.22525(2)      &       2452791.52(2)   &       B9 Si      &       $-$0.050        &       $-$0.008        \\
HD 135800       &       38610   &       15 19 09.289    &       $-$52 04 01.46   &       ACV     &       10.08$-$10.12   &       6.2881(5)       &       2453624.5(1)    &       B9 Si      &       $-$0.007        &       $-$0.014        \\
HD 136150       &       38730   &       15 20 50.357    &       $-$47 31 42.29   &       ACV     &       9.89$-$9.93     &       2.5568(2)       &       2454269.73(7)   &       B9 Si      &       +0.085  &        +0.014 \\
HD 138151       &       39330   &       15 32 40.717    &       $-$54 55 39.65   &       ACV     &       9.28$-$9.35     &       5.0419(3)       &       2451939.8(1)    &       B8 Si      &       +0.092  &       $-$0.010        \\
HD 138519       &       39440   &       15 35 26.763    &       $-$57 25 02.30   &       ACV     &       7.90$-$7.97     &       12.340(2)       &       2451936.9(2)    &       B8 Si      &       +0.042  &        +0.030 \\
HD 138773       &       39520   &       15 37 34.445    &       $-$62 40 53.12   &       ACV     &       7.66$-$7.70     &       3.7911(2)       &       2452651.86(7)   &       A0 Si      &       +0.104  &        +0.023 \\
HD 139472       &       39690   &       15 41 59.713    &       $-$64 17 59.54   &       ACV     &       8.61$-$8.68     &       1.79206(4)      &       2452489.51(4)   &       B9 Si      &       $-$0.052        &        +0.019 \\
CPD$-$63 3687   &       40030   &       15 49 59.485    &       $-$64 07 20.64   &       ACV     &       10.39$-$10.43   &       0.96591(2)      &       2454901.89(3)   &       Si      &       +0.038  &       $-$0.012        \\
HD 143383       &       40600   &       16 02 20.452    &       $-$49 58 08.81   &       ACV     &       10.19$-$10.23   &       5.1227(5)       &       2451984.8(1)    &       B9 Si      &       +0.242  &        +0.059 \\
HD 143868       &       40750   &       16 05 29.244    &       $-$55 02 28.44   &       ACV     &       9.69$-$9.75     &       2.08514(6)      &       2451954.82(4)   &       B9 Si      &       +0.154  &        +0.059 \\
HD 144059       &       40810   &       16 08 31.999    &       $-$67 19 20.05   &       ACV     &       9.03$-$9.09     &       22.213(2)       &       2452094.6(4)    &       A0 Si      &       $-$0.054        &       $-$0.053        \\
CD$-$54 6496    &       40942   &       16 08 34.028    &       $-$54 28 35.76   &       ACV:    &       10.22$-$10.29   &       1.05816(2)      &       2451955.83(2)   &       A3$-$   &       +0.697  &        +0.280  \\
HD 144815       &               &       16 10 23.831    &       $-$53 26 10.07   &       ACV:    &       9.18$-$9.24     &       3.4101(2)       &       2453112.72(7)   &       B8      &       $-$0.055        &       $-$0.064        \\
HD 146269       &       41370   &       16 18 17.460    &       $-$55 30 18.76   &       ACV     &       9.98$-$10.04    &       1.63076(4)      &       2452667.86(3)   &       B9 Si      &       +0.035  &       $-$0.013        \\
HD 146555       &       41410   &       16 19 59.349    &       $-$57 54 28.27   &       ACV     &       10.27$-$10.33   &       1.72941(4)      &       2452658.84(3)   &       B9 Si      &       $-$0.028        &       $-$0.012        \\
HD 147346       &       41620   &       16 24 09.435    &       $-$54 16 13.34   &       ACV     &       9.73$-$9.78     &       2.64214(9)      &       2451965.78(5)   &       B9 Si      &       +0.055  &       $-$0.036        \\
HD 147876       &       41700   &       16 26 52.927    &       $-$50 35 44.38   &       ACV     &       9.96$-$10.01    &       1.02872(2)      &       2452031.72(3)   &       A0 Si      &       +0.045  &        +0.033 \\
HD 148848       &       42060   &       16 32 42.100    &       $-$41 02 04.59   &       ACV     &       7.43$-$7.50     &       8.343(1)        &       2453068.8(1)    &       A0 Si Cr Sr        &       +0.211  &        +0.066 \\
HD 148955       &       42090   &       16 34 11.894    &       $-$51 31 01.91   &       ACV     &       8.66$-$8.74     &       4.8651(3)       &       2451954.8(1)    &       B9 Si      &       $-$0.009        &       $-$0.050        \\
HD 149636       &       42320   &       16 37 29.314    &       $-$34 32 04.72   &       ACV     &       10.10$-$10.17   &       3.0215(1)       &       2453178.59(6)   &       A0 Si      &       +0.183  &        +0.008 \\
HD 149831       &       42400   &       16 39 16.442    &       $-$44 53 23.01   &       ACV     &       8.44$-$8.46     &       3.3778(2)       &       2452473.51(7)   &       B9 Si      &       +0.007  &       $-$0.012        \\
HD 149766       &       42370   &       16 39 26.590    &       $-$51 54 49.58   &       ACV     &       9.49$-$9.59     &       87.3(1) &       2452461(1)      &       B8 Si      &       +0.042  &       $-$0.024        \\
HD 150529       &       42600   &       16 43 10.286    &       $-$35 39 50.64   &       ACV     &       8.45$-$8.51     &       28.33(1)        &       2452057.6(6)    &       A0 Si      &       +0.366  &        +0.228 \\
HD 150499       &       42570   &       16 43 23.224    &       $-$43 28 05.45   &       ACV     &       9.58$-$9.63     &       2.63063(9)      &       2452115.52(5)   &       B9 Si      &       +0.047  &        +0.076 \\
HD 151610       &       42910   &       16 50 30.844    &       $-$45 13 45.11   &       ACV     &       9.62$-$9.73     &       2.43714(8)      &       2452543.47(5)   &       A0 Si      &       +0.007  &        +0.070 \\
HD 151569       &       42890   &       16 51 41.532    &       $-$59 44 27.25   &       ACV     &       9.46$-$9.51     &       4.5320(3)       &       2451964.81(9)   &       A0 Si Cr   &       +0.038  &       $-$0.003        \\
HD 152771       &       43250   &       16 58 16.551    &       $-$53 55 14.51   &       ACV     &       8.16$-$8.21     &       2.19229(6)      &       2451983.90(4)   &       A0 Si      &       $-$0.040        &       $-$0.044        \\
HD 153153       &       43320   &       16 58 57.206    &       $-$30 53 14.59   &       ACV     &       9.50$-$9.61     &       2.19198(6)      &       2452703.85(4)   &       B9 Si      &       +0.036  &        +0.023 \\
HD 153192       &       43340   &       16 59 05.517    &       $-$27 04 55.19   &       ACV     &       9.96$-$10.04    &       11.357(2)       &       2452102.6(2)    &       A2 Eu Cr   &       +0.066  &        +0.016 \\
HD 153218       &       43360   &       16 59 34.581    &       $-$34 49 23.72   &       ACV     &       9.91$-$10.02    &       1.90185(5)      &       2452086.60(4)   &       B9 Si      &       +0.041  &        +0.059 \\
HD 153735       &       43410   &       17 03 24.696    &       $-$47 31 59.87   &       ACV     &       9.22$-$9.25     &       5.7250(6)       &       2452739.8(2)    &       B8 Si      &       +0.111  &        +0.058 \\
HD 154645       &       43690   &       17 08 40.214    &       $-$42 41 41.02   &       ACV     &       9.01$-$9.05     &       2.62214(9)      &       2452115.54(5)   &       B9 Eu Sr Cr        &       +0.066  &        +0.063 \\
HD 155313       &       43860   &       17 12 15.524    &       $-$33 57 04.42   &       ACV     &       10.24$-$10.31   &       2.26531(7)      &       2451994.77(4)   &       A0 Si      &       +0.002  &        +0.050 \\
HD 157063       &       44170   &       17 23 12.723    &       $-$44 47 29.37   &       ACV     &       8.53$-$8.56     &       4.7281(4)       &       2452158.7(1)    &       B8 Si      &       +0.082  &        +0.065 \\
HD 157644       &       44260   &       17 26 06.297    &       $-$37 36 35.20   &       ACV     &       8.35$-$8.39     &       4.4097(3)       &       2452032.73(9)   &       B9 Si      &       +0.068  &        +0.029 \\
HD 157650       &       44270   &       17 26 44.583    &       $-$47 04 59.73   &       ACV     &       10.10$-$10.20   &       1.34808(2)      &       2452104.58(3)   &       B9 Si      &       +0.026  &        +0.104 \\
HD 157678       &       44280   &       17 28 59.478    &       $-$63 25 26.16   &       ACV     &       8.12$-$8.16     &       0.90781(1)      &       2452008.74(2)   &       B9 Si      &       $-$0.087        &       $-$0.078        \\
HD 158336       &       44560   &       17 29 26.705    &       $-$18 39 51.20   &       ACV     &       9.36$-$9.42     &       1.76009(4)      &       2452131.51(3)   &       B9 Si      &       +0.154  &        +0.075 \\
HD 158160       &       44470   &       17 30 07.824    &       $-$48 36 49.38   &       ACV     &       9.43$-$9.50     &       2.28312(7)      &       2452008.73(5)   &       A0 Si Cr   &       +0.014  &        +0.004 \\
HD 158596       &       44630   &       17 31 03.462    &       $-$21 29 07.10   &       ACV     &       8.95$-$8.99     &       2.02206(5)      &       2451953.88(4)   &       B9 Si      &       +0.278  &        +0.138 \\
HD 158919       &       44713   &       17 31 48.111    &       +01 50 34.56    &       ACV     &       9.21$-$9.28     &       75.72(7)        &       2452705(1)      &       A0 Si      &       +0.102  &        +0.003 \\
HD 315873       &       44680   &       17 32 25.174    &       $-$27 56 19.69   &       ACV     &       10.47$-$10.52   &       5.2766(5)       &       2452129.5(1)    &       B8 Si      &       +0.349  &        +0.237 \\
HD 159898       &       45010   &       17 38 54.896    &       $-$38 43 21.23   &       ACV     &       10.52$-$10.56   &       4.7967(3)       &       2452085.6(1)    &       A0 Si      &       +0.108  &       $-$0.012        \\
HD 160731       &       45280   &       17 42 56.367    &       $-$31 43 21.41   &       ACV     &       9.45$-$9.51     &       1.46489(3)      &       2452787.85(3)   &       A0 Si      &       +0.063  &        +0.056 \\
HD 160711       &       45250   &       17 43 04.180    &       $-$36 15 54.27   &       ACV     &       10.03$-$10.10   &       1.06735(2)      &       2452465.62(2)   &       A0 Si      &       +0.187  &       $-$0.009        \\
HD 160857       &       45310   &       17 44 29.894    &       $-$44 38 48.65   &       ACV     &       10.01$-$10.12   &       6.7125(6)       &       2453472.8(1)    &       B9 Si      &       $-$0.039        &        +0.017 \\
HD 161168       &       45390   &       17 45 07.375    &       $-$27 27 37.21   &       ACV     &       9.37$-$9.42     &       1.53995(4)      &       2452702.88(6)   &       A0 Si      &       +0.135  &        +0.060 \\
HD 161349       &       45470   &       17 47 40.205    &       $-$49 24 32.38   &       ACV     &       8.45$-$8.52     &       4.0194(2)       &       2452115.57(8)   &       B9 Si      &       $-$0.043        &        +0.005 \\
HD 162108       &       45740   &       17 51 55.058    &       $-$49 21 34.87   &       ACV     &       8.80$-$8.83     &       0.78797(1)      &       2452494.56(2)   &       B9 Si      &       +0.031  &       $-$0.002        \\
HD 162727       &       46000   &       17 54 17.890    &       $-$39 37 44.29   &       ACV     &       8.91$-$8.95     &       1.42068(3)      &       2453113.81(3)   &       A0 Si      &       $-$0.052        &       $-$0.035        \\
HD 164053       &       46380   &       18 02 04.586    &       $-$50 10 46.35   &       ACV     &       9.11$-$9.16     &       2.9513(1)       &       2452117.57(6)   &       B9 Si      &       $-$0.036        &        +0.005 \\
HD 164560       &       46505   &       18 02 26.031    &       $-$16 58 36.60   &       ACV     &       9.50$-$9.56     &       10.154(1)       &       2452143.5(2)    &       A0 Si      &       +0.340  &        +0.162 \\
HD 166417       &               &       18 11 10.695    &       $-$15 53 41.67   &       ACV:    &       8.09$-$8.13     &       2.2874(1)       &       2452492.76(5)   &       B8      &       +0.021  &        +0.038  \\
HD 166198       &               &       18 11 20.519    &       $-$40 18 25.41   &       ACV:    &       8.18$-$8.24     &       5.7636(4)       &       2452191.5(1)    &       B8IIIp  &       $-$0.111        &       $-$0.083        \\
HD 168507       &       47230   &       18 21 25.564    &       $-$31 13 47.34   &       ACV     &       9.62$-$9.66     &       2.8466(2)       &       2452145.54(8)   &       A0 Si      &       +0.036  &        +0.010 \\
HD 169005       &               &       18 22 02.309    &       +14 39 27.82    &       ACV:    &       8.28$-$8.34     &       1.10061(2)      &       2454290.70(2)   &       A2      &       $-$0.026        &       $-$0.065        \\
HD 172330       &       48290   &       18 40 38.892    &       $-$24 06 05.83   &       ACV     &       9.60$-$9.66     &       1.27535(2)      &       2452117.59(2)   &       B9 Si      &       +0.088  &       $-$0.002        \\
HD 172703       &       48390   &       18 43 06.940    &       $-$33 29 36.72   &       ACV     &       8.76$-$8.86     &       19.478(5)       &       2452810.9(4)    &       B9 Eu Sr Cr        &       +0.059  &       $-$0.090        \\
HD 342867       &       48560   &       18 43 51.201    &       +24 04 52.34    &       ACV     &       9.35$-$9.38     &       5.3182(6)       &       2454292.6(1)    &       A1 Si Cr   &       $-$0.001        &       $-$0.022        \\
HD 174646       &       48910   &       18 51 37.930    &       $-$01 02 39.95   &       ACV     &       8.23$-$8.27     &       1.18070(3)      &       2453253.6(2)    &       B9 Si      &       +0.090  &        +0.003 \\
HD 175909       &       49110   &       18 58 30.924    &       $-$22 39 45.51   &       ACV     &       9.09$-$9.13     &       1.29948(2)      &       2452085.68(3)   &       B9 Si      &       +0.092  &        +0.040 \\
HD 177338       &       49460   &       19 04 48.178    &       $-$13 50 44.25   &       ACV     &       9.54$-$9.58     &       3.0349(1)       &       2452026.77(6)   &       B9 Si      &       +0.261  &        +0.029 \\
HD 177548       &               &       19 04 53.094    &       +08 28 34.60    &       ACV:    &       8.53$-$8.54     &       0.93511(2)      &       2453665.54(3)   &       A0      &       +0.335  &        +0.089  \\
HD 178929       &       49744   &       19 11 19.253    &       $-$20 20 50.09   &       ACV     &       7.70$-$7.77     &       3.3453(2)       &       2452552.50(7)   &       B8 Si Sr   &       $-$0.030        &       $-$0.004        \\
HD 180029       &       49955   &       19 14 45.838    &       +04 37 12.17    &       ACV     &       8.01$-$8.03     &       3.2858(2)       &       2452877.6(1)    &       A2 Si      &       +0.126  &        +0.038 \\
HD 180153       &       50030   &       19 16 54.545    &       $-$36 02 17.60   &       ACV     &       8.90$-$8.96     &       2.01606(6)      &       2452964.51(4)   &       B9 Si      &       $-$0.043        &       $-$0.057        \\
HD 180626       &       50115   &       19 17 42.628    &       $-$13 02 18.75   &       ACV     &       9.45$-$9.51     &       2.28860(7)      &       2451998.84(4)   &       B8 Si      &       +0.031  &       $-$0.011        \\
HD 181550       &       50290   &       19 23 01.767    &       $-$46 13 20.27   &       ACV     &       8.66$-$8.69     &       2.45177(8)      &       2452540.64(5)   &       B9 Si Cr   &       $-$0.019        &       $-$0.049        \\
HD 182340       &       50410   &       19 24 23.151    &       $-$05 25 47.04   &       ACV     &       9.63$-$9.67     &       2.8138(1)       &       2452105.65(6)   &       A0 Si      &       +0.169  &        +0.062 \\
HD 187128       &       51570   &       19 47 39.759    &       +15 54 27.47    &       ACV     &       7.63$-$7.66     &       6.1858(7)       &       2452904.6(2)    &       B9 Si Sr   &       +0.039  &       $-$0.039        \\
HD 189184       &               &       19 58 23.553    &       +13 04 24.91    &       ACV:    &       9.36$-$9.44     &       1.17911(2)      &       2454722.66(2)   &       B9      &       +0.014  &       $-$0.014        \\
HD 189963       &       52700   &       20 02 59.382    &       $-$06 25 51.28   &       ACV     &       10.02$-$10.05   &       10.231(2)       &       2452053.8(3)    &       A0 Sr Cr Eu        &       +0.330  &        +0.124 \\
HD 190075       &       52750   &       20 03 13.233    &       +00 42 02.02    &       ACV     &       8.76$-$8.78     &       1.66102(6)      &       2453273.54(5)   &       A0 Si      &       +0.068  &       $-$0.059        \\
HD 196691       &       54900   &       20 39 10.636    &       $-$06 09 27.35   &       ACV     &       8.58$-$8.62     &       4.0428(2)       &       2452490.65(8)   &       A0 Si      &       $-$0.040        &       $-$0.026        \\
HD 206028       &       57370   &       21 38 45.773    &       +24 23 53.39    &       ACV     &       8.13$-$8.18     &       0.785856(8)     &       2452813.03(1)   &       A0 Si      &       $-$0.092        &       $-$0.109        \\
HD 216116       &       59720   &       22 52 11.871    &       $-$71 53 10.14   &       ACV     &       9.21$-$9.25     &       4.1275(3)       &       2452116.7(1)    &       B9 Si      &       $-$0.082        &       $-$0.065        \\
\hline
\end{tabular}
\begin{tabular}{llccccl}
\hline
\hline
Star &  Var. desig. & Var. type &       Period (d)  &   Period (d)      &       Reference       &       Remarks/comments        \\
     &  Literature       & Literature     & Literature  & This work   &           & Literature \\      
\hline
HD 30898        &       NSV 16178       &       VAR     &       3.61890 (VSX), 0.782 (RM09)    &       0.781776(8)     &       \citet{Leeu97}  &       RM09: Am star \\
HD 35177        &       HIP 25163       &       VAR     &       0.52820 (VSX)   &       0.528194(5)     &       \citet{Koen02}  &               \\
HD 36997        &       NSV 16417       &       VAR:    &       n/a     &       6.0072(4)       &       \citet{Olse83}  &               \\
HD 38366        &       ASAS J054533+0919.0     &       RRAB    &       0.62528 (VSX)   &       0.625264(5)     &       \citet{Pojm02}  &       RS12: ACV (prob: 0.7498)  \\
HD 39635        &       NSV 16723       &       VAR     &       3.96574 (VSX)   &       3.9660(2)       &       \citet{Leeu97}  &       R12: BE+GCAS/BE+GCAS (prob: 0.27/0.60)       \\
HD 44456        &       ASAS J062155+0018.3     &       ED, ESD &       7.78607 (VSX)   &       3.8934(2)       &       \citet{Pojm02}  &       RS12: ACV (prob 0.5627)   \\
HD 47714        &       HIP 31851       &       n/a     &       4.6946 (R12)    &       4.6953(4)       &       R12     &       R12: ACV/ACV (prob: 0.26/0.79)       \\
HD 263361       &               &               &               &       88.9(1) &               &       Constant or probably constant according \\
          &   &   &   &       &   & to \citet{Wrai12}; period is outside their \\
                                        &   &   &   &       &   & considered frequency domain        \\
HD 50391        &               &               &               &       1.18285(3)      &               &       *       \\
HD 50461        &       NSV 17218       &       VAR     &       0.89410 (VSX)   &       0.89403(2)      &       \citet{Leeu97}  &       R12: SPB/SPB (prob: 0.63/0.62)       \\
HD 50855        &       HIP 33125       &       n/a     &       2.24027 (R12)   &       2.23913(6)      &               &       R12: BE+GCAS/BE+GCAS (prob: 0.56/0.56)       \\
HD 50895        &       HIP 33164       &       VAR     &       3.58989 (VSX)   &       3.5902(2)       &       \citet{Koen02}  &       R12: BE+GCAS/ACV (prob: 0.44/0.56)   \\
HD 51031        &       ASAS J065504-1629.7     &       DCEP-FO &       2.364 (VSX)   &       2.36431(9)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.8802)  \\
HD 51303        &       ASAS J065645-0055.0     &       VAR     &       4.508258 (VSX)   &       4.5076(3)       &       \citet{Pojm00}  &               \\
HD 52567        &       LR CMa  &       ACYG:   &       11.942 (VSX)    &       11.9467(9)      &       \citet{Leeu97}  &       \citet{Duba11}: likely ACV; \\
          &         &       &               &         &                 & RS12: ACV (prob: 0.9641)        \\
HD 53204        &       NSV 17317       &       n/a     &       4.2462 (R12)    &       2.28534(7)      &       \citet{Leeu97}  &       R12: BE+GCAS/ACV (prob: 0.42/0.62)   \\
HD 53695        &       HIP 34175       &       VAR     &       0.09964 (VSX)   &       0.83891(2)      &       \citet{Koen02}  &       *       \\
HD 53851        &       HIP 34283       &       VAR     &       2.02446 (VSX), 4.049? (RM09)   &       2.02464(5)      &       \citet{Koen02}  &       R12: SPB/SPB (prob: 0.50/0.80)       \\
HD 54962        &               &               &               &       2.5423(2)       &               &       Renson catalog: binary star B:12 at 0.8"       \\
HD 56273        &       NSV 17402       &       VAR     &       1.7867 (VSX)    &       1.78661(4)      &       \citet{Koen02}  &       R12: SPB/SPB (prob: 0.37/0.62)       \\
HD 57040        &               &               &       13.474 \citep{Elki12}   &       26.952(9)       &               &       * Ap star with strong magnetic field and candidate roAp star \\
& & & & & & \citep{Elki12}. LC suggests possible EA-type with $P$\,=\,26.952\,d \\
HD 56748        &       HIP 35289       &       VAR     &       5.93401 (VSX) 5.935:? (RM09)  &       5.9332(5)       &       \citet{Koen02}  &       R12: SPB/ACV (prob: 0.28/0.64)       \\
HD 57372        &       NSV 17435       &       n/a     &       7.8868 (R12)    &       7.8880(8)       &       \citet{Leeu97}  &       R12: BE+GCAS/ACV (prob: 0.35/0.57)   \\
HD 57526        &       HIP 35608       &       VAR     &       1.67216 (VSX)   &       3.3441(2)       &       \citet{Koen02}  &       R12: BE+GCAS/SPB (prob: 0.35/0.35)   \\
HD 57946        &       NSV 17447       &       n/a     &       2.2d (RM09)     &       2.15820(6)      &       \citet{Vogt79}  &               \\
HD 59752        &       ASAS J073049-1525.7     &       ESD, DCEP-FU    &       5.3339 (VSX)   &       2.66700(9)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.9783)  \\
& & DCEP-FO, EC, ED & & & & \\
HD 60908        &       ASAS J073408-5143.9     &       DCEP-FU &       1.54624 (VSX)   &       1.54617(3)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.9189)  \\
HD 62535        &       NSV 17573       &       VAR     &       2.45122 (VSX), 2.451 (or 4.902)? (RM09)        &       2.45123(8)      &       \citet{Vogt79}  &       R12: SPB/ACV (prob: 0.27/0.56) \\
HD 63204        &       ASAS J074337-6324.0     &       DCEP-FU, DCEP-FO        &       1.83815 (VSX)   &       1.83817(2)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.7356)  \\
HD 63728        &       NSV 17610       &       VAR     &       n/a     &       1.83993(4)      &       \citet{Egge83}  &               \\
HD 64901        &       HIP 38610       &       VAR     &       4.05712 (VSX)   &       4.0606(2)       &       \citet{Koen02}  &               \\
CPD-60 944A     &       NSV 17681       &       VAR:    &       n/a     &       3.7367(3)       &       \citet{Mait81}  &       According to \citet{Mait81}, the western (=A) \\
& & & & & & component of CPD-60 944 is variable. Both stars are \\
& & & & & & blended in ASAS photometry. \\
HD 65570        &               &               &               &       1.770028(6)     &               &       *       \\
HD 68480        &       ASAS J080934-5759.2     &       ESD, DCEP-FU    &       14.661 (VSX)   &       7.3327(7)       &       \citet{Pojm02}  &       RS12: ACV (prob: 0.9931)  \\
& & EC, ED & & & & \\
CPD-37 2043     &               &               &               &       6.2945(5)       &               &       *       \\
HD 69544        &               &               &               &       236.5(7)        &               &       *       \\
HD 72055        &       NSV 17906       &       n/a     &       n/a     &       2.7088(1)       &       \citet{Leeu97}  &       R12: ACV/ACV (prob: 0.27/0.41)       \\
HD 73063        &       NSV 17925       &       VAR:    &       n/a     &       2.3219(7)       &       \citet{Lode89}  &       *       \\
HD 73737        &       HIP 42410       &       n/a     &       39.68 (R12)     &       39.67(2)        &       R12     &       R12: BE+GCAS/ACV (prob: 0.29/0.44)   \\
HD 74636        &               &               &               &       0.654778(8)     &               &       *       \\
HD 76504        &       HIP 43386       &       n/a     &       1.108154 (R12)   &       0.90289(1)      &       R12     &       R12: BE+GCAS/SPB (prob: 0.23/0.80)       \\
HD 76283        &       HIP 43619       &       VAR     &       1.94712 (VSX)   &       1.94729(7)      &       \citet{Koen02}  &               \\
BD-21 2641      &       ASAS J085551-2206.9     &       DCEP-FU &       2.2895 (VSX)   &       2.28946(7)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.6492)  \\
HD 78201        &       HIP 44649       &       VAR     &       1.55916 (VSX)   &       1.55917(3)      &       \citet{Koen02}  &               \\
HD 78568        &       NSV 18137       &       VAR     &       3.20523 (VSX) 3.2 (RM09)      &       3.2038(1)       &       \citet{Leeu97}  &       R12: SPB/SPB (prob: 0.39/0.46)       \\
HD 78651        &               &               &               &       23.916(7)       &               &       *       \\
HD 80485        &       ASAS J091751-5709.2     &       DCEP-FO &       2.5021 (VSX)   &       2.50216(8)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.9461)  \\
HD 81289        &       NSV 18189       &       n/a     &       1.86 (RM09)     &       1.85811(4)      &       \citet{Vogt79}  &               \\
\hline
\end{tabular}
\begin{tabular}{llccccl}
\hline
\hline
Star &  Var. desig. & Var. type &       Period (d)  &   Period (d)      &       Reference       &       Remarks/comments        \\
     &  Literature       & Literature     & Literature  & This work   &           & Literature \\      
\hline
HD 81877        &       ASAS J092711-4022.1     &       DCEP-FO &       3.2152 (VSX)   &       3.2151(2)       &       \citet{Pojm02}  &       RS12: ACV (prob: 0.8197)  \\
HD 84001        &       NSV 18243       &       n/a     &       0.49671 (R12)   &       0.540937(5)     &       \citet{Leeu97}  &       R12: BE+GCAS/SPB (prob: 0.30/0.47)   \\
HD 84448        &       NSV 18260       &       VAR     &       1.013014 (VSX)   &       1.01297(1)      &       \citet{Leeu97}  &       \citet{Duba11}: likely SPB      \\
HD 84690        &               &               &               &       8.1212  &               &       *       \\
HD 85469        &       HIP 48222       &       n/a     &       1.3116 (R12)    &       2.4305(1)       &       R12     &       R12: BE+GCAS/SPB (prob: 0.32/0.65)   \\
HD 85629        &       HIP 48253       &       n/a     &       0.86000 (R12)   &       1.72016(4)      &       R12     &       R12: SPB/SPB (prob: 0.33/0.79)       \\
HD 85453        &       HIP 48265       &       VAR     &       1.71380 (VSX), 1.714 (RM09)    &       1.71392(6)      &       \citet{Koen02}  \\
HD 88385        &       NSV 18345       &       VAR     &       6.51169 (VSX), 14:? (RM09)     &       6.5098(6)       &       \citet{Vogt79}  &               \\
HD 88488        &       NSV 18348       &       VAR     &       n/a     &       0.86158(1)      &       \citet{Olse83}  &               \\
HD 307699       &               &               &               &       5.1869(5)       &               &       Identification uncertain according to RM09. Judging from the $(J-K_{\mathrm s})$ and \\
& & & & & & $(B-V)$ indices, the identification with HD 307699 seems valid.     \\
HD 305451       &               &               &               &       8.156(1)        &               &       *       \\
HD 94873        &       HIP 53466       &       VAR     &       1.81726 (VSX)   &       1.81730(4)      &       \citet{Koen02}  &               \\
HD 95974        &       AGASC 1233406224        &       VAR     &       n/a     &       5.5160(4)       &       \citet{Nich10}  &       There is another significant signal at $P$\,=\,0.830525\,d, which might \\
& & & & & & be due to ellipsoidal variation ($P_{\mathrm ell}$\,=\,1.661050 d)      \\
HD 96910        &       NSV 18677       &       VAR     &       13.38330 (VSX), 13.4 (RM09)      &       13.383(3)       &       \citet{Vogt79}  \\
HD 97986        &       NSV 18706       &       n/a     &       1.5642 (R12)    &       4.3538(3)       &       \citet{Vogt79}  &       R12: BE+GCAS/ACV (prob: 0.30/0.42)   \\
HD 99204        &       ASAS J112421-5917.1     &       VAR     &       3.436566 (VSX)   &       1.71767(4)      &       \citet{Pojm00}  &               \\
HD 104376       &               &               &               &       4.9399(3)       &               &       *       \\
HD 105457       &       NSV 19236       &       n/a     &       n/a     &       1.73772(4)      &       \citet{Vogt79}  &               \\
HD 111055       &               &               &               &       1.01506(2)      &               &       * RM09: Am star   \\
HD 121081       &               &               &               &       3.4542(2)       &               &       *       \\
HD 123927       &       NSV 20058       &       n/a     &       5.5859 (R12)    &       5.7795(4)       &       \citet{Leeu97}  &       R12: BE+GCAS/BE+GCAS (prob: 0.87/0.92)       \\
HD 125903       &       HIP 70679       &       VAR     &       1.76947 (VSX)   &       1.56465(3)      &       \citet{Koen02}  &       R12: BE+GCAS/BE+GCAS (prob: 0.25/0.29)       \\
HD 129751       &       UNSW-V 803      &       DCEP    &       1.38983 (VSX)   &       1.38971(3)      &       \citet{Chri08}  &               \\
HD 133702       &       HIP 74293       &       VAR     &       2.10993 (VSX)   &       2.10997(6)      &       \citet{Koen02}  &       R12: BE+GCAS/SPB (prob: 0.56/0.40); *        \\
HD 138519       &       NSV 20334       &       VAR:    &       12.1 (RM09), 12.345 (R12)    &       12.340(2)       &       \citet{Lloy83}  &       R12: BE+GCAS/BE+GCAS (prob: 0.55/0.34)       \\
HD 138773       &       NSV 20345       &       n/a     &       3.79d or half this value? (RM09)  1.8958 (R12)   &       3.7911(2)       &       \citet{Vogt79}  &       R12: BE+GCAS/ACV (prob: 0.37/0.39)   \\
HD 144059       &       HIP 79076       &       VAR     &       22.23705 (VSX), 22 (RM09)        &       22.213(2)       &       \citet{Koen02}  &       R12: BE+GCAS/ACV (prob: 0.48/0.69)   \\
CD-54 6496      &               &               &               &       1.05816(2)      &               &       * RM09: Am star   \\
HD 148848       &       NSV 20677       &       n/a     &       n/a     &       8.343(1)        &       \citet{Vogt79}  &               \\
HD 149766       &       ASAS J163926-5154.8     &       MISC, SR        &       87.205681 (VSX)   &       87.3(1) &       \citet{Pojm02}  &       RS12: ACV (prob: 0.9587) \\
HD 150529       &               &               &               &       28.33(1)        &               &       \citet{Macc81}: H$\alpha$ emission star; 1" cpm pair. Unusual $(J-K_{\mathrm s})$ colour and \\
& & & & & & IPHAS H$\alpha$ magnitude. Perhaps ACV in a binary system with a close red companion?  \\
HD 151610       &               &               &               &       2.43714(8)      &               &       Improperly considered Ap or Am according to RM09.  \\
HD 152771       &       HIP 83054       &       n/a     &       2.19? (RM09)  2.192 (R12)    &       2.19229(6)      &       R12     &               \\
HD 153153       &       ASAS J165857-3053.3     &       ESD, EC &       4.384588 (VSX)   &       2.19198(6)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.8064)  \\
HD 153218       &       ASAS J165935-3449.4     &       ESD, EC &       3.803452 (VSX)   &       1.90185(5)      &       \citet{Pojm02}  &       RS12: ACV (prob: 0.9181)  \\
HD 154645       &       HIP 83882       &       n/a     &       4.5972 (R12)    &       2.62214(9)      &       R12     &       R12: BE+GCAS/BE+GCAS (prob: 0.65/0.85)       \\
HD 157063       &       NSV 8568        &       n/a     &       n/a     &       4.7281(4)       &       \citet{Cous62}  &               \\
HD 157644       &       HIP 85319       &       VAR     &       4.40917 (VSX)   &       4.4097(3)       &       \citet{Koen02}  &               \\
HD 157650       &               &               &               &       1.34808(2)      &               &       *       \\
HD 157678       &       HIP 85547       &       VAR     &       0.90784 (VSX)   &       0.90781(1)      &       \citet{Koen02}  &               \\
HD 158919       &       ASAS J173148+0150.6     &       ESD, EC &       151.4 (VSX)   &       75.72(7)        &       \citet{Koen02}  &       RS12: ACV (prob: 0.4315)  \\
HD 166417       &       HIP 89107       &       n/a     &       1.370566 (R12)   &       2.2874(1)       &       R12     &       R12: BE+GCAS/SPB (prob: 0.30/0.67)       \\
HD 166198       &       NSV 24310       &       VAR:    &       5.76766 (R12)   &       5.7636(4)       &       \citet{Menz90}  &       R12: SPB/ACV (prob: 0.25/0.44)       \\
HD 169005       &       NSV 24417       &       VAR     &       1.10104 (VSX), 1.1009155 (GCVS)        &       1.10061(2)      &       \citet{Leeu97}  &       \citet{Duba11}: likely SPB      \\
HD 174646       &       NSV 24618       &       VAR:    &       n/a     &       1.18070(3)      &       \citet{Olse83}  &               \\
HD 178929       &       NSV 24704       &       n/a     &       3.3458 (R12)    &       3.3453(2)       &       \citet{Leeu97}  &       R12: ACV/ACV (prob: 0.23/0.62)       \\
HD 180029       &       HIP 94567       &       VAR     &       3.28558 (VSX), 3.2856 (RM09)   &       3.2858(2)       &       \citet{Koen02}  &               \\
HD 206028       &       HIP 106873      &       VAR     &       3.70865 (VSX), 3.71? (RM09)    &       0.785856(8)     &       \citet{Koen02}  &       R12: SPB/ACV (prob: 0.24/0.74)       \\
\hline
\end{tabular}
